A quantum categorification of the Alexander polynomial

Using a modified foam evaluation, we give a categorification of the Alexander polynomial of a knot. We also give a purely algebraic version of this knot homology which makes it appear as the infinite page of a spectral sequence starting at the reduced triply graded link homology of Khovanov--Rozansky.

==> alex_B2B2R1curl.tex <==
\begin{scope}[scale=0.4]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3  , -1);
  \fill[white] (3.25, -1.5) circle (0.13cm);
  \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4) node[pos =1,red ] {$\star$}; % -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);

  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5)  node[pos =1,red ] {$\star$};% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}


\begin{scope}[xshift = +4.5cm, scale=0.4]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \fill[white] (3.25, -1.5) circle (0.13cm);
  \draw (3.5, -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3  , -1);
  \draw (3.5, -1) -- (3.5, 1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4) node[pos =1,red ] {$\star$}; % -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5)  node[pos =1,red ] {$\star$};% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}


\begin{scope}[xshift =-4.5cm, scale=0.4]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3.5, -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3  , -1);
  % \draw (3.5, -1) -- (3.5, 1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5) -- +(0,1);
  % \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4)

  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5)  node[pos =1,red ] {$\star$} -- +(0,1);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);

  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  ) -- +(0,1)  node[pos =0,red ] {$\star$};
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}

==> alex_B2pR1-2.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);  
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
%node[pos =0,red ] {$\star$};;
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$2$};
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4);% -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5);% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}


==> alex_B2pR1-3.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1,-1.2) {$\dots$};
%  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);  
%  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7)
  \draw (3 , -2) -- (3 , -1);% node[pos =0,red ] {$\star$};
  \draw (3.5 , -2) -- (3.5 , -1);% node[pos =0,red ] {$\star$};
%  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
%  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
%  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$2$};
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4);% -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5);% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}


==> alex_B2pR1.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7)  node[pos =0,red ] {$\star$};
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$2$};
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4) node[pos =1,red ] {$\star$}; % -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);

  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5);% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
\end{scope}


==> alex_Gamma-listk.tex <==
\begin{scope}[scale=0.35]
%  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  % \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  % \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  
%  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1.5,0) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.5, midway, right] {$k_l$};
    % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1) node[pos =0,red ] {$\star$};
  \draw (3.5,1) arc (0:180:4) -- +(0, -3) arc (-180:0:4 );% -- +(0,1);
  \draw (  3,1) arc (0:180:3.5  ) -- +(0, -3) arc (-180:0:3.5  );% -- +(0,1);
%  \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
%  \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);

  % node[pos =0,red ] {$\star$};
  \draw (0.5,1) arc (0:180:1) -- +(0, -3) arc (-180:0:1) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5  ) -- +(0, -3) arc (-180:0:0.5  ) -- +(0,1);


  \draw[->] (3.5,-1) -- +(0,2) node[midway, scale=0.5, right] {$1$};
  % arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5);% -- +(0,1);
  \draw[->] (  3,-1) -- +(0,2) node[midway, scale=0.5, left] {$k_l-1$};
  % arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
%  \draw[->] (2.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$k$};
  % arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
%  \draw[->] (1.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$k$};
  % arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  \draw[->] (0.5,-1) -- +(0,2) node[midway, scale=0.5, right] {$k_2$};
  % arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  \draw[->] (  0,-1) -- +(0,2) node[midway, scale=0.5, left] {$k_1$};
  % arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);


\end{scope}


==> alex_Gamma0.tex <==
\begin{scope}[scale=0.35]
%  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  % \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  % \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  
%  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
%  \node[scale = 0.4] at (  1.5,0) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$k$};
    % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1) node[pos =0,red ] {$\star$};
  \draw (3.5,1) arc (0:180:1) -- +(0, -3) arc (-180:0:1);% -- +(0,1);
  \draw (  3,1) arc (0:180:0.5  ) -- +(0, -3) arc (-180:0:0.5  );% -- +(0,1);
%  \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
%  \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);

  % node[pos =0,red ] {$\star$};
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);


  \draw[->] (3.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$1$};
  % arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5);% -- +(0,1);
  \draw[->] (  3,-1) -- +(0,2) node[sloped, midway, scale=0.4, above] {$k-1$};
  % arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
%  \draw[->] (2.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$k$};
  % arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
%  \draw[->] (1.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$k$};
  % arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
%  \draw[->] (0.5,-1) -- +(0,2) node[midway, scale=0.4, right] {$k_2$};
  % arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
%  \draw[->] (  0,-1) -- +(0,2) node[midway, scale=0.4, left] {$k_1$};
  % arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);


\end{scope}


==> alex_Heckerelation.tex <==
\begin{scope}
  \begin{scope}
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
  \end{scope}
  \begin{scope}[xshift = 1cm, yshift =1cm]
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
  \end{scope}
\begin{scope}[xshift = 0, yshift =2cm]
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
  \end{scope}
  \draw (5,0) -- + (0,1);
  \draw (5,2) -- + (0,1);
  \draw (3,1) -- + (0,1);
  \node at (6, 1.5) {$+$};
\end{scope}
\begin{scope}[xshift = 12cm]
  \begin{scope}
  \draw[->-] (3.5, 0.29) -- +(0,2.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 2.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,3);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 2.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,3);
  \end{scope}
  \draw (5,0) -- + (0,3);
\end{scope}
%  =
\begin{scope}[xshift = 8cm]
  \begin{scope}[xshift = 1cm, yshift =0cm]
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
  \end{scope}
  \begin{scope}[xshift = 0cm, yshift =1cm]
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
\end{scope}
  \begin{scope}[xshift = 1cm, yshift =2cm]
  \draw[->-] (3.5, 0.29) -- +(0,0.41) node[midway, left] {{$\scriptstyle 2$}};
  \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,1);
  \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 0.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,1);
  \end{scope}
  \draw (3,0) -- + (0,1);
  \draw (3,2) -- + (0,1);
  \draw (5,1) -- + (0,1);
  \node at (6, 1.5) {$+$};
\end{scope}
%  +
\begin{scope}[xshift = 4cm]
  \begin{scope}[xshift =1cm]
    \draw[->-] (3.5, 0.29) -- +(0,2.41) node[midway, left] {{$\scriptstyle 2$}};
    \draw (3,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 2.7) .. controls +(0,0.1) and +(0,-0.1) .. (3,3);
    \draw (4,0) .. controls +(0,0.1) and +(0,-0.1) .. (3.5, 0.3) -- (3.5, 2.7) .. controls +(0,0.1) and +(0,-0.1) .. (4,3);
  \end{scope}
  \draw (3,0) -- + (0,3);
  \node at (6, 1.5) {$=$};
\end{scope}


==> alex_MOYvertexsmooth.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) .. controls + (0,0) and +(0, -0.3) ..  (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, below] {$b$};  
\begin{scope}[xshift = 5cm, rotate=180]
  \draw[-<] (0,0) -- (0,0.5) node [at end, below] {$a+b$};  
\draw[<-] (-0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, above] {$b$};  
\draw[<-] (+0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, above] {$a$};  
\end{scope}
\end{scope}

==> alex_R1-move.tex <==
\begin{scope}[scale=0.4]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3  , -1);
  \fill[white] (3.25, -1.5) circle (0.13cm);
  \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5)  node[pos =1,red ] {$\star$};% -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  );% -- +(0,1);
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4) node[pos =1,red ] {$\star$};
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);

\end{scope}

\node at (-2.6, 0) {$\leftrightsquigarrow$};

\begin{scope}[xshift =-5cm, scale=0.4]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3.5, -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3  , -1);
  % \draw (3.5, -1) -- (3.5, 1);
  % \draw (3.5,1) arc (180:0:0.5) -- +(0, -3) arc (0:-180:0.5) -- +(0,1);
  % \draw (  3,1) arc (180:0:1  ) -- +(0, -3) arc (0:-180:1  ) -- +(0,1)  node[pos =0,red ] {$\star$};
  % \draw (2.5,1) arc (180:0:1.5) -- +(0, -3) arc (0:-180:1.5) -- +(0,1);
  % \draw (1.5,1) arc (180:0:2.5) -- +(0, -3) arc (0:-180:2.5) -- +(0,1);
  % \draw (0.5,1) arc (180:0:3.5) -- +(0, -3) arc (0:-180:3.5) -- +(0,1);
  % \draw (  0,1) arc (180:0:4  ) -- +(0, -3) arc (0:-180:4  ) -- +(0,1);

  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5) -- + (0,1) node[pos =0,red ] {$\star$}; 

  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);

\end{scope}

==> alex_R3.tex <==
\begin{scope}
  \begin{scope}[xshift=-5cm]
    \begin{scope}[xshift=+1cm ,yshift=-2cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=-1cm ,yshift= 0cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=+1cm ,yshift= 2cm]
      \draw[->] (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw[->] ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \draw (-2,-3) -- +( 0, 2);
    \draw[->] (-2, 1) -- +( 0, 2);
    \draw ( 2,-1) -- +( 0, 2);
  \end{scope}
  \begin{scope}[xshift=5cm]
    \begin{scope}[xshift=-1cm ,yshift=-2cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=+1cm ,yshift= 0cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=-1cm ,yshift= 2cm]
      \draw[->] (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw[->] ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \draw ( 2,-3) -- +( 0, 2);
    \draw[->] ( 2, 1) -- +( 0, 2);
    \draw (-2,-1) -- +( 0, 2);
  \end{scope}
  \node at (1, 0) {$D':=$};
  \node at (-9, 0) {$D:=$};
\end{scope}

==> alex_R3move.tex <==
\begin{scope}
  \begin{scope}[xshift=-5cm]
    \begin{scope}[xshift=+1cm ,yshift=-2cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=-1cm ,yshift= 0cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=+1cm ,yshift= 2cm]
      \draw[->] (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw[->] ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \draw (-2,-3) -- +( 0, 2);
    \draw[->] (-2, 1) -- +( 0, 2);
    \draw ( 2,-1) -- +( 0, 2);
  \end{scope}
  \begin{scope}[xshift=5cm]
    \begin{scope}[xshift=-1cm ,yshift=-2cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=+1cm ,yshift= 0cm]
      \draw     (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw     ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \begin{scope}[xshift=-1cm ,yshift= 2cm]
      \draw[->] (-1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. ( 1,1);  
      \fill[white] (0,0) circle (2mm);
      \draw[->] ( 1,-1) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,1);
    \end{scope}
    \draw ( 2,-3) -- +( 0, 2);
    \draw[->] ( 2, 1) -- +( 0, 2);
    \draw (-2,-1) -- +( 0, 2);
  \end{scope}
  \node at (0, 0) {$\leftrightsquigarrow$};
\end{scope}

==> alex_XGammab-eq-2.tex <==
\begin{scope}
%  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%  \draw[very thin, densely dashed] (0,0) circle (1.5cm);
  \draw[->] (1, 0) arc (0: 40: 1) coordinate (T) node[pos = 0.8, below] {$\scriptscriptstyle 1$};
  \draw[]    (1, 0) arc (0:-40: 1) coordinate (B);
  \draw[ ->-] (T) arc (40: 320: 1) node[midway, right] {$\scriptscriptstyle k$} coordinate[pos= 0.4] (K);
  \draw[ ->-] (-90:1)  -- +(0.3,0) arc (-90:90:1cm) coordinate[pos=0.25] (D) node[midway, right] {$\scriptscriptstyle d$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-1$} coordinate[pos= 0.5] (KDT);
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
  %\draw[<-, very thick, red!50!black] (K) -- +(-0.5,0) node[left] {$\scriptstyle H_a$};
  \draw[<-, very thick, red!50!black] (D) -- +(+0.5,0) node[right] {$\scriptstyle E_{d}$};
  \draw[<-, very thick, red!50!black] (KDT) -- +(0.9,0.3) node[right] {$\scriptstyle E_{k-d-1}$};
\end{scope}


==> alex_XGammab-eq.tex <==
\begin{scope}
%  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%  \draw[very thin, densely dashed] (0,0) circle (1.5cm);
  \draw[->] (1, 0) arc (0: 40: 1) coordinate (T) node[pos = 0.8, below] {$\scriptscriptstyle 1$};
  \draw[]    (1, 0) arc (0:-40: 1) coordinate (B);
  \draw[ ->-] (T) arc (40: 320: 1) node[midway, right] {$\scriptscriptstyle k$} coordinate[pos= 0.4] (K);
  \draw[ ->-] (-90:1)  -- +(0.3,0) arc (-90:90:1cm) coordinate[pos=0.25] (D) node[midway, right] {$\scriptscriptstyle d$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-1$} coordinate[pos= 0.5] (KDT);
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
  \draw[<-, very thick, red!50!black] (K) -- +(-0.5,0) node[left] {$\scriptstyle H_a$};
  \draw[<-, very thick, red!50!black] (D) -- +(+0.5,0) node[right] {$\scriptstyle E_b$};
  \draw[<-, very thick, red!50!black] (KDT) -- +(0.9,0.3) node[right] {$\scriptstyle E_c$};
\end{scope}


==> alex_baddigon-m.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$2$};
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1) node[pos =0,red ] {$\star$};
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4);% -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  %node[pos =0,red ] {$\star$};
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);
\end{scope}


==> alex_baddigon.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.4] at (  2, 1.2) {$\dots$};
  \node[scale = 0.4] at (  1, 1.2) {$\dots$};
  \node[scale = 0.4] at (  2,-1.2) {$\dots$};
  \node[scale = 0.4] at (  1,-1.2) {$\dots$};
  \draw (3.5, -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3  , -2)  .. controls +(0,0.2) and +(0, -0.2) .. (3.25  , -1.7);
  \draw (3.5, -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3  , -1)  .. controls +(0,-0.2) and +(0, 0.2) .. (3.25  , -1.3);
  \draw (3.25,-1.7) -- (3.25, -1.3) node[scale =0.4, midway, right] {$2$};
  % \fill[white] (3.25, -1.5) circle (0.13cm);
  % \draw (3  , -2)  .. controls +(0,0.3) and +(0, -0.3) .. (3.5, -1);
  \draw (3.5, -1) -- (3.5, 1);% node[pos =0,red ] {$\star$};
  \draw (3.5,1) arc (0:180:  4) -- +(0, -3) arc (-180:0:  4);% -- +(0,1);
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);
\end{scope}


==> alex_baddigon0-m.tex <==
\begin{scope}[scale=0.35]
  \draw (-0.1, 1) -- (3.1, 1) -- (3.1, -1) -- (-0.1, -1) -- cycle;
  \node[scale = 0.5] at (  2, 1.2) {$\dots$};
  \node[scale = 0.5] at (  1, 1.2) {$\dots$};
  \node[scale = 0.5] at (  2,-1.2) {$\dots$};
  \node[scale = 0.5] at (  1,-1.2) {$\dots$};
  \draw (3, -2) -- +(0,1) node[pos = 0, red] {$\star$};
  \draw (  3,1) arc (0:180:3.5) -- +(0, -3) arc (-180:0:3.5);% -- +(0,1);
  \draw (2.5,1) arc (0:180:3  ) -- +(0, -3) arc (-180:0:  3) -- +(0,1);
  \draw (1.5,1) arc (0:180:2) -- +(0, -3) arc (-180:0:2) -- +(0,1);
  %node[pos =0,red ] {$\star$};
  \draw (0.5,1) arc (0:180:  1) -- +(0, -3) arc (-180:0:1  ) -- +(0,1);
  \draw (  0,1) arc (0:180:0.5) -- +(0, -3) arc (-180:0:0.5) -- +(0,1);


\end{scope}

==> alex_bubble.tex <==

\begin{scope}[rotate=90]
\draw[->] (0,0.3) arc (90:450:1.5 and 0.3);
\draw (1.5, 0) arc (0:180:1.5);
\draw (1.5, 0) arc (0:-180:1.5);
\draw[white, dashed, thick] (1.5, 0) arc (0:-19:1.5);
\draw[white, dashed, thick] (-1.5, 0) arc (180:199:1.5);
\draw (-2,0.5) -- (3,0.5) -- (2, -0.5) -- (-3, -0.5) -- cycle;
\draw[white, thick, dashed] (160.3:1.49)-- (19.7:1.49);
\node at (0,-1) {$\bullet$}; %circle (0.5mm); %node [right] {$n$};
%\fill (0, 1) circle (0.5mm) node [right] {$m$};
\node[scale = 0.5] at (2.3, 0.2) {$2$}; 
\node[scale = 0.5] at (0.7, 1) {$1$}; 
\node[scale = 0.5] at (0.7, -1) {$1$}; 
\end{scope}
\node at (2, 0) {$=$};
\begin{scope}[xshift = 4cm, rotate=90]
\draw (-2,0.5) -- (3,0.5) -- (2, -0.5) -- (-3, -0.5) -- cycle;
\node[scale = 0.5] at (2.3, 0.2) {$2$}; 
\end{scope}


% \tdplotsetmaincoords{60}{120}
% \begin{scope}[scale =2, tdplot_main_coords]
%   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
% \begin{scope}[xzplane= 0] 
% \filldraw[fill opacity = 0.3, fill = yellow] (-1,-1) -- (1, -1) -- (1, 1) -- (-1, 1) -- (-1, -1); 
% \node[above, scale = 0.5] at (-0.8,-1) {$2$}; 
% \end{scope}
% \begin{scope}[xshift = 3cm ,xzplane= 0]
% \filldraw[fill opacity = 0.3, fill = yellow] (-1,-1) -- (1, -1) -- (1, 1) -- (-1,  1) -- (-1, -1);
% \filldraw[fill=white] (0,0) circle (0.5cm); 
% \fill[opacity=0.3, green] (0,0.5) arc (90:-90: 1cm and 0.5cm) arc (270:90:0.5cm);
% %\draw[thin] ()
% \node[above, scale = 0.5] at (-0.8,-1) {$2$}; 
% \end{scope}

% \end{scope}

==> alex_digon-cap-2.tex <==
%\node at (-2,0) {$c:=$};
\tdplotsetmaincoords{-20}{-90}
\begin{scope}[tdplot_main_coords]
  \draw (-1, -1,0)  -- (-1, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1, 0.5, 0) -- (-1, 1, 0) -- (1,1,0) -- (1, -1, 0) coordinate[pos =1] (B) -- (-1,-1, 0);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1, -1.6, -0.3) -- +(2,0,0);
  \draw (-1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1,  1.6,  0.3) -- +(2,0,0);
  \draw ( 1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. ( 1,  1.6,  0.3);% -- +(2,0,0);
  \draw[white, thick] (-1, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1, -1.4, -0.28);
 \draw[densely dotted] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1, -1.4, -0.28);
  \draw (1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (1, -1.6, -0.3);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1, -1.4, +0.3) -- +(2,0,0);
  \draw[densely dotted] (-1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1, 1.4, -0.3) -- +(1.8,0,0);
  \draw (1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (1, 1.4, -0.3) -- +(-.2,0,0);
  \draw ( 1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. ( 1, -1.4, +0.3);
  \draw (-1, -0.5, 0) .. controls +(1,0, 0) and +(1, 0, 0) .. (-1, 0.5, 0);
  \draw[densely dotted] (-1, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1, 0.5, 0);
%  \draw[thick, gray, <-] (A) -- +(0, -1) node[black, right] {$\beta_1$};
%  \draw[thick, gray, <-] (B) -- +(0, -1) node[black, right] {$\beta_2'$};
\end{scope}

==> alex_digon-cap-saddle.tex <==
%\node at (-2,0) {$c:=$};
\tdplotsetmaincoords{-20}{-90}
\begin{scope}[tdplot_main_coords]
  \draw (-1, -1,0)  -- (-1, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1, 0.5, 0) -- (-1, 1, 0);coordinate[pos =1] (B);
  \draw (-1, -1, 0) .. controls +(2,0,0) and + (2,0,0) .. (-1, 1,0);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1, -1.6, -0.3) -- +(2,0,0);
  \draw (-1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1,  1.6,  0.3) -- +(2,0,0);
  \draw ( 1,  1.6,  0.3) -- (1, -1.4, 0.3);
  \draw ( 0.8,  1.4,  -0.3) -- ( 1,  1.4,  -0.3) -- (1, -1.6, -0.3);
  % \draw ( 1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. ( 1,  1.6,  0.3);% -- +(2,0,0);
  \draw[white, thick] (-1, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1, -1.4, -0.28);
 \draw[densely dotted] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1, -1.4, -0.28);
  %\draw (1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (1, -1.6, -0.3);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1, -1.4, +0.3) -- +(2,0,0);
  \draw[densely dotted] (-1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1, 1.4, -0.3) -- +(1.8,0,0);
  %\draw (1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (1, 1.4, -0.3) -- +(-.2,0,0);
  %\draw ( 1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. ( 1, -1.4, +0.3);
  \draw (-1, -0.5, 0) .. controls +(1,0, 0) and +(1, 0, 0) .. (-1, 0.5, 0);
  \draw[densely dotted] (-1, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1, 0.5, 0);
%  \draw[thick, gray, <-] (A) -- +(0, -1) node[black, right] {$\beta_1$};
%  \draw[thick, gray, <-] (B) -- +(0, -1) node[black, right] {$\beta_2'$};
\end{scope}

==> alex_digon-cap.tex <==
\node at (-2.5,0) {$c:=$};
\tdplotsetmaincoords{-20}{-90}
\begin{scope}[tdplot_main_coords]
  \draw (-1, -1,0)  -- (-1, -0.5, 0)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1, 0.5, 0) -- (-1, 1, 0) -- (1,1,0) -- (1, -1, 0)  -- (-1,-1, 0);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1, -1.6, -0.3) coordinate[pos =1] (A) -- +(2,0,0);
  \draw (-1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1,  1.6,  0.3) -- +(2,0,0);
  \draw ( 1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. ( 1,  1.6,  0.3);% -- +(2,0,0);
  \draw[white, thick] (-1, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1, -1.4, -0.28);
 \draw[densely dotted] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1, -1.4, -0.28);
  \draw (1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (1, -1.6, -0.3) coordinate[pos=1] (B);
  \draw (-1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1, -1.4, +0.3) -- +(2,0,0);
  \draw[densely dotted] (-1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1, 1.4, -0.3) -- +(1.8,0,0);
  \draw (1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (1, 1.4, -0.3) -- +(-.2,0,0);
  \draw ( 1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. ( 1, -1.4, +0.3);
  \draw (-1, -0.5, 0) .. controls +(1,0, 0) and +(1, 0, 0) .. (-1, 0.5, 0);
  \draw[densely dotted] (-1, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1, 0.5, 0);
  \draw[thick, gray, <-] (A) -- +(0, -1) node[black, right] {$\Gamma_1$};
  \draw[thick, gray, <-] (B) -- +(0, -1) node[black, right] {$\Gamma_2'$};
\end{scope}

==> alex_dumble-col-smooth-2.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[gray] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) node[scale =0.7,pos =0.5, left,  black]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1);
    \draw[gray] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1);
    \draw[gray, blue, decorate, decoration={snake, segment length=1.5mm, amplitude=0.3mm}, thick] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,blue, pos =0, right] {$C_b$} --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1)  node[scale =0.7,blue, pos =1,  right] {$C_b$} ; 
    \draw[red, thick, densely dashed ] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,red, pos =0, left] {$C_a$} --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1) node[scale =0.7,red, pos =1, left] {$C_a$};
    \node at (2,0) {$\leftrightsquigarrow$};
    \draw[thick, ->-] (4,0) -- (5,0);
    \fill[red] (4,0) circle (0.5mm) node[above] {$C_a$};
    \fill[blue] (5,0) circle (0.5mm) node[above] {$C_b$};
  \end{scope}


==> alex_dumble-col-smooth.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[gray] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) node[scale =0.7,pos =0.5, right,  black]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1);
    \draw[gray] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1);
    \draw[gray, blue, decorate, decoration={snake, segment length=1.5mm, amplitude=0.3mm}, thick] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,blue, pos =0, right] {$X_b$} --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1)  node[scale =0.7,blue, pos =1,  right] {$X_b$} ; 
    \draw[red, thick, densely dashed ] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,red, pos =0, left] {$X_a$} --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1) node[scale =0.7,red, pos =1, left] {$X_a$};
  \end{scope}


==> alex_dumble-col-virtual.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[gray] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) node[scale =0.7, pos=0.5, black ,right]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1);
    \draw[gray] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1);
    \draw[gray, blue, decorate, decoration={snake, segment length=1.5mm, amplitude=0.3mm}, thick] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,blue, pos =0, right] {$X_b$} --(0,0.5) .. controls +(0,0.3) and +(0,-0.3) .. ( -0.5, 1)  node[scale =0.7,blue, pos =1, left] {$X_b$} ; 
    \draw[red, thick, densely dashed ] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[scale =0.7,red, pos =0, left] {$X_a$} --(0,0.5)  .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1) node[scale =0.7,red, pos =1, right] {$X_a$};
  \end{scope}


==> alex_dumble-dec-1.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[->] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, left, red] {$x^e$} --(0,0.5) node[pos =0.3, scale=0.5, right]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1) node[pos =0.9, scale=0.8, left, red] {$x^a$};
    \draw[->] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, right, red] {$x^f$} --(0,0.5) node[pos =0.7, scale=0.8, left, red] {$y^cz^d + y^dz^c$} .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1) node[pos =0.9, scale=0.8, right, red] {$x^b$};
  \end{scope}


==> alex_dumble-dec-2.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[->] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, left, red] {$1$} --(0,0.5) node[pos =0.3, scale=0.5, right]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1) node[pos =0.9, scale=0.8, left, red] {$x^{a+1}$};
    \draw[->] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, right, red] {$x^b$} --(0,0.5) node[pos =0.7, scale=0.8, left, red] {$1$} .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1) node[pos =0.9, scale=0.8, right, red] {$1$};
  \end{scope}


==> alex_dumble-dec-3.tex <==
  \begin{scope}[xshift=0cm, yshift =0cm]
    \draw[->] (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, left, red] {$1$} --(0,0.5) node[pos =0.3, scale=0.5, right]  {$2$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1) node[pos =0.9, scale=0.8, left, red] {$x^{a}$};
    \draw[->] ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5) node[pos =0.1, scale=0.8, right, red] {$x^{b+1}$} --(0,0.5) node[pos =0.7, scale=0.8, left, red] {$1$} .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1) node[pos =0.9, scale=0.8, right, red] {$1$};
  \end{scope}


==> alex_exampleFre.tex <==
\begin{scope}
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[->-] (O) circle (2.2cm);
  \draw[->-] (I1) arc (90:180:2.2)  node[pos=0.4, right, font = \tiny] {$1$} coordinate[pos = 0.6] (e11);
  \draw[->-] (I2) arc (180:225:2.2)  node[midway, right, font = \tiny] {$6$};
  \draw[->-] (I3) arc (-135:-90:2.2)  node[midway, above, font = \tiny] {$4$};;
  \draw[->-] (I4) arc (-90:90:2.2) node[midway, left, font = \tiny] {$2$};
  %\draw[->] (O) circle (3.8cm);
  \draw[->-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right, font = \tiny] {$3$};
  \draw[->-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right, font = \tiny] {$4$} coordinate[pos=0.4] (e4);
  \draw[->-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above, font = \tiny] {$1$} ;
  \draw[->-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, right, font = \tiny] {$5$}; 
  \draw[->-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below, font = \tiny] {$2$};
  \draw[->-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above, font = \tiny] {$2$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above, font = \tiny] {$1$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above, font = \tiny] {$1$};
  \draw[->-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right, font = \tiny] {$5$};
  \draw[->-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) coordinate[pos = 0.8] (e1) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left, font = \tiny] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[->-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right, font = \tiny] {$2$};
  \draw[blue!50!white] (O) -- +(115: 4.2) node[red, pos= 0.6] {$\star$};
  \node at (115:4.5) {$r$}; 
  \draw[very thick, green!50!black, <-] (e4)  -- +(0.7, 0) node[ green!50!black, scale = 0.8, right] {$E_4$};
  \draw[very thick, green!50!black, <-] (e11) -- +(0.2, -0.5) node[ green!50!black, scale = 0.8, below] {$E_1$};
  \draw[very thick, green!50!black, <-] (e1)  -- +(-0.7, 0) node[ green!50!black, scale = 0.8, left] {$E_1$};
\end{scope}

==> alex_gammab.tex <==
% \begin{scope}
% \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (15.03, 2); 
% \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (15.03,-2); 
% \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
% \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
% \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (15,2); 
% \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (15,-2); 
% \begin{scope}[xshift=2.5cm]  
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->-] (1,0) arc (0:360: 1cm) node[pos = 0.5, right] {$ \scriptscriptstyle k$};  
% \end{scope}
% \begin{scope}[xshift=7.5cm]
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->] (-40:1) arc (-40: 40: 1) node[sloped, pos = 0.5, above] {$\scriptscriptstyle k-d+1$} coordinate (T); 
% %  \draw    (1, 0) arc (0:-40: 1) coordinate (B);
%   \draw[ ->-] (T) arc (40: 320: 1) node[midway, right] {$\scriptscriptstyle k$};
%   \draw[ ->-] (-90:1)  -- +(0.3,0) arc (-90:90:1cm) node[midway, right] {$\scriptscriptstyle d-1$} -- + (-0.3, 0);
% %.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
% %  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-t+1$};
%   %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
% \end{scope}
\begin{scope}[xshift=12.5cm]
  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
  \draw[very thin, densely dashed] (0,0) circle (1.5cm);
  \draw[->] (1, 0) arc (0: 40: 1) coordinate (T) node[pos = 0.8, below] {$\scriptscriptstyle 1$};
  \draw    (1, 0) arc (0:-40: 1) coordinate (B) node [pos= 0, red] {$\star$};
  \draw[ ->-] (T) arc (40: 320: 1) node[midway, right] {$\scriptscriptstyle k$};
  \draw[ ->-] (-90:1)  -- +(0.3,0) arc (-90:90:1cm) node[midway, right] {$\scriptscriptstyle d$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-1$};
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
\end{scope}
%\end{scope}


==> alex_pairs-digon-saddle-2.tex <==
\begin{scope}[scale = 0.5]
  \node at (-1.7, 0) {$\Gamma_1:=$};
  \node at (5.3, 0) {$\Gamma_2':=$};
  \begin{scope}
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C2) .. controls +(-0.5, 0.5) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    \draw[->]  (C2) .. controls +( 0.5, 0.5) and +( 0.5,-0.5).. (C3) node[pos = 0.3, scale =0.5, right] {$1$} node[midway,red] {$\star$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}

  \begin{scope}[xshift = 7cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$}  node[pos = 0.4,red] {$\star$};;
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}

\end{scope}

==> alex_pairs-digon-saddle-3.tex <==
\begin{scope}[scale = 0.5]
  % \node at (-1.7, 0) {$\beta_1:=$};
  % \node at (5.3, 0) {$\beta_2':=$};
  \begin{scope}
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C2) .. controls +(-0.5, 0.5) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    \draw[->]  (C2) .. controls +( 0.5, 0.5) and +( 0.5,-0.5).. (C3) node[pos = 0.3, scale =0.5, right] {$1$} node[midway,red] {$\star$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
    \draw[densely dashed] (2.5, 0) -- (-0.5, 0) node[left] {$r$};
  \end{scope}

  \begin{scope}[xshift = 9cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$}  node[pos = 0.4,red]  {$\star$} coordinate[pos =0.4] (A);
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$} coordinate[pos =0.4] (B);
    \draw[densely dashed] (2.5, 0) .. controls +(-0.5, 0) and +(0, -0.5) .. (B) .. controls +(0,1) and +(0,1) .. (A) 
    .. controls +(0, -0.5) and +(0.5, 0) .. (-0.5, 0) node[left] {$r'$};
  \end{scope}

\end{scope}

==> alex_pairs-digon-saddle.tex <==
\begin{scope}[scale = 0.5]
  \node at (-1.7, 0) {$\Gamma_1:=$};
  \node at (5.3, 0) {$\Gamma_2:=$};
  \begin{scope}
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C2) .. controls +(-0.5, 0.5) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    \draw[->]  (C2) .. controls +( 0.5, 0.5) and +( 0.5,-0.5).. (C3) node[pos = 0.3, scale =0.5, right] {$1$} node[midway,red] {$\star$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}

  \begin{scope}[xshift = 7cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->] (C2) .. controls +(-0.5, 0.5) and  +( 0,-2).. (At) node[midway, scale =0.5, left] {$1$};
    \draw[->] (C2) .. controls +( 0.5, 0.5) and  +( 0,-2).. (Bt) node[midway, scale =0.5, right] {$1$} node[pos = 0.35,red] {$\star$};
  \end{scope}

\end{scope}

==> alex_pairsB1B2-R2m.tex <==
\begin{scope}
  \begin{scope}
    \node at (-2, 0) {$\beta_1 :=$};
    \draw[->] (-1,-1.5) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (1,0) .. controls +(0,0.5) and +(0 ,-0.5) ..  (-1,+1.5) 
node[pos = 0, red] {${\star}$}; 
    \fill[white] (0,0.7) circle (2mm);
    \fill[white] (0,-0.7) circle (2mm);
    \draw[->] (+1, -1.5) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,0) .. controls +(0,0.5) and +(0 ,-0.5) ..  (+1,+1.5);
  \end{scope}
  \begin{scope}[xshift = 6cm]
    \node at (-2, 0) {$\beta_2 :=$};
    \draw[->] (+1, -1.5) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (-1,0) .. controls +(0,0.5) and +(0 ,-0.5) ..  (+1,+1.5);
    \fill[white] (0,0.7) circle (2mm);
    \fill[white] (0,-0.7) circle (2mm);
    \draw[->] (-1,-1.5) .. controls +(0 ,0.5) and +(0,-0.5 ) .. (1,0) .. controls +(0,0.5) and +(0 ,-0.5) ..  (-1,+1.5) 
node[pos = 0, red] {${\star}$}; 
  \end{scope}
  \begin{scope}[xshift = 12cm]
    \node at (-2, 0) {$\beta_3 :=$};
    \draw[->] (-1, -1.5) -- (-1, 1.5) node[pos = 0.5, red] {${\star}$}; 
    \draw[->] (+1, -1.5) -- ( +1, 1.5);
  \end{scope}
\end{scope}

==> alex_pikn-dumbles.tex <==
\begin{scope}[yscale=0.7]
\newcommand{\dumble}[3]{
  \begin{scope}[xshift=#1cm, yshift =#2cm]
    \draw (-0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5)--(0,0.5) node[midway, scale=0.5, left] {$2$} node[midway, scale=0.7, right] {$#3$} .. controls +(0,0.3) and +(0,-0.3) .. (-0.5, 1);
    \draw ( 0.5,-1) .. controls +(0,0.3) and +(0,-0.3) .. (0, -0.5)--(0,0.5)                                     .. controls +(0,0.3) and +(0,-0.3) .. ( 0.5, 1);
    \draw[very thick] (0, -0.5)--(0,0.5);
  \end{scope}
  }
  \dumble{0}{0}{}
  \dumble{-1}{-2}{e_4^{\mathrm{bot}}}
  \dumble{-1}{2}{e_4^{\mathrm{top}}}
  \dumble{-2}{4}{e_3^{\mathrm{top}}}
  \dumble{-2}{0}{e_3^{\mathrm{bot}}}
  \dumble{-3}{6}{e_2^{\mathrm{top}}}
  \dumble{-3}{2}{e_2^{\mathrm{bot}}}
  \dumble{-4}{4}{e_1^{\mathrm{bot}}}
  \dumble{-4}{8}{e_1^{\mathrm{top}}}
  \dumble{-5}{6}{}
  \dumble{-6}{8}{}
  \dumble{-7}{10}{}
  \dumble{-8}{12}{}
  \dumble{-9}{14}{}
  \draw [<-] (-7.5, 15) -- (-7.5, 13);
  \draw [<-] (-6.5, 15) -- (-6.5, 11);
  \draw [<-] (-5.5, 15) -- (-5.5, 9);
  \draw [<-] (-4.5, 15) -- (-4.5, 9);
  \draw [<-] (-3.5, 15) -- (-3.5, 9);
  \draw [<-] (-2.5, 15) -- (-2.5, 7);
  \draw [<-] (-1.5, 15) -- (-1.5, 5);
  \draw [<-] (-0.5, 15) -- (-0.5, 3);
  \draw [<-] ( 0.5, 15) -- ( 0.5, 1);
  \draw  (-9.5, -3) -- (-9.5, 13);
  \draw  (-8.5, -3) -- (-8.5, 11);
  \draw  (-7.5, -3) -- (-7.5, 9);
  \draw  (-6.5, -3) -- (-6.5, 7);
  \draw  (-5.5, -3) -- (-5.5, 5);
  \draw  (-4.5, -3) -- (-4.5, 3);
  \draw  (-3.5, -3) -- (-3.5, 1);
  \draw  (-2.5, -3) -- (-2.5, -1);
  \draw  ( 0.5, -3) -- ( 0.5, -1); 
  % \draw[<-] ( 4.5, 9.1) -- +(0,-8.1);
  % \draw[<-] ( 3.5, 9.1) -- +(0,-6.1);
  % \draw[<-] ( 1.5, 9.1) -- +(0,-2.1);
  % \draw[<-] ( 0.5, 9.1) -- +(0,-0.1);
  % \draw[<-] ( -0.5,9.1) -- +(0,-0.1);
  % \draw ( 2.5, -1) -- +(0,2);
  % \draw ( 0.5, -1) -- +(0,6);
  % \draw (-0.5, -1) -- +(0,8);
  % \node at (1.5, 0) {$\dots$};
  % \node at (2.5, 8) {$\dots$};
 \draw [thick, decoration={ brace,  raise=0.1cm, amplitude = 0.2cm }, decorate ] (-9.6, 15) -- (0.6, 15);
    \node[font= \tiny] at (-4.5, 16.5) {$11$};
    \draw [thick, decoration={ brace,  raise=0.1cm, mirror, amplitude = 0.2cm }, decorate ] (-4.6, -3) -- (-0.4, -3);
    \node[font= \tiny] at (-2.5, -4.5) {$4+1$};
    \node[red] at (-0.5, -3) {$\star$};
  \end{scope}

==> alex_rectification-R2.tex <==
\begin{scope}
  \draw    (   1, -1) -- +(0,2);
  \draw     ( 1.5, -1) -- +(0,2) node[midway, red] {$\star$};
  \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  \fill[white] (1.25, 1.25) circle (0.5mm);
  \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
  \draw[->] (   2, -1) -- +(0,2.5);
  \node at ( 2.3, 0) {.};
  \node at ( 2.5, 0) {.};
  \node at ( 2.7, 0) {.};
  \draw[->] (   3, -1) -- +(0,2.5);
  \draw[->] ( 3.5, -1) -- +(0,2.5);
\end{scope}
\node at (2.25,-1.75) {\rotatebox{90}{$\leftrightsquigarrow$}};
\node at (14.25,-1.75) {\rotatebox{90}{$\leftrightsquigarrow$}};
\node at (4.25,-4) {$\leftrightsquigarrow$};
\node at (8.25,-4) {$\leftrightsquigarrow$};
\node at (12.25,-4) {$\leftrightsquigarrow$};
\begin{scope}[yshift= -4 cm]
  \draw     (   1, -1) -- +(0,2);
  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2)-- +(0,2.5);
  \node at ( 1.8, 0) {.};
  \node at ( 2, 0) {.};
  \node at ( 2.2, 0) {.};
  \draw[->] (   3, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2) -- +(0,2.5); 
  \draw[->] ( 3.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2) -- +(0,2.5) ;
  \draw[line width= 2mm, white] ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% node[pos=0, red] {$\star$};
  \draw    ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2) node[pos=0, red] {$\star$};
  \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  \fill[white] (1.25, 1.25) circle (0.5mm);
  \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
\end{scope}

\begin{scope}[xshift = 4cm, yshift= -4 cm]
%  \draw    (   1, -1) -- +(0,0.25); 
%  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2)-- +(0,2.5);
  \node at ( 1.3, 0.5) {.};
  \node at ( 1.5, 0.5) {.};
  \node at ( 1.7, 0.5) {.};
  \draw[->] (   3, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5); 
  \draw[->] ( 3.5, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  \draw[->] ( 2, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  % \draw    ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.50,2)
  % \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  % \fill[white] (1.25, 1.25) circle (0.5mm);
  % \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
 % \draw[->] ( 1 , 1) -- (1,1.5);
 \draw[line width= 1mm, white] ( 1 , -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.4) .. +(0,1.9);% node[pos=0, red] {$\star$};
  \draw[->] ( 1, -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.5) .. +(0,2);% node[pos=0, red] 
  \draw[line width= 1mm, white] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.25)  .. +(0,1.9);% node[pos=0, red] {$\star$};
    \draw[->] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  \node[red] at (3.5, 0.5) {$\star$};
  \draw    ( 1.5 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1, -0.5); 
  \fill[white] (1.25,- .75) circle (0.5mm);
  \draw    ( 1 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, -0.5);  
\end{scope}

\begin{scope}[xshift = 8cm, yshift= -4 cm]
%  \draw    (   1, -1) -- +(0,0.25); 
%  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2)-- +(0,2.5);
  \node at ( 1.3, 0.5) {.};
  \node at ( 1.5, 0.5) {.};
  \node at ( 1.7, 0.5) {.};
  \draw[->] (   3, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5); 
  \draw[->] ( 3.5, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  \draw[->] ( 2, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  % \draw    ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.50,2)
  % \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  % \fill[white] (1.25, 1.25) circle (0.5mm);
  % \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
 % \draw[->] ( 1 , 1) -- (1,1.5);
  \draw[line width= 1mm, white] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.25)  .. +(0,1.9);% node[pos=0, red] {$\star$};
  \draw[->] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  \draw[line width= 1mm, white] ( 1 , -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.4) .. +(0,1.9);% node[pos=0, red] {$\star$};
  \draw[->] ( 1, -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.5) .. +(0,2);% node[pos=0, red] 
  \node[red] at (3.5, 0.5) {$\star$};
  \draw     ( 1.5 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1, -0.5); 
  \fill[white] (1.25,- .75) circle (0.5mm);
  \draw     ( 1 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, -0.5);  
\end{scope}

\begin{scope}[xshift = 12cm, yshift= -4 cm]
%  \draw    (   1, -1) -- +(0,0.25); 
%  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2)-- +(0,2.5);
  \node at ( 1.8, 0.5) {.};
  \node at ( 2, 0.5) {.};
  \node at ( 2.2, 0.5) {.};
  \draw[->] (   3, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5); 
  \draw[->] ( 3.5, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  \draw[->] ( 2, -1) -- ++(0, 0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  \draw[->] ( 1.5, -0.5)  .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);% -- +(0,2.5) ;
  % \draw    ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.50,2)
  % \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  % \fill[white] (1.25, 1.25) circle (0.5mm);
  % \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
 % \draw[->] ( 1 , 1) -- (1,1.5);
  % \draw[line width= 1mm, white] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  % \draw[->] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  \draw[line width= 1mm, white] ( 1 , -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.4) .. +(0,1.9);% node[pos=0, red] {$\star$};
  \draw[->] ( 1, -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.5) .. +(0,2);% node[pos=0, red] 
  \node[red] at (3.5, 0.5) {$\star$};
  \draw ( 1.5 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1, -0.5); 
  \fill[white] (1.25,- .75) circle (0.5mm);
  \draw ( 1 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, -0.5);  
\end{scope}

\begin{scope}[xshift = 12cm, yshift= 0 cm]
%  \draw    (   1, -1) -- +(0,0.25); 
%  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-1, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2)-- +(0,2.5);
  \node at ( 2.7, 0.5) {.};
  \node at ( 2.5, 0.5) {.};
  \node at ( 2.3, 0.5) {.};
  \draw[->] (   3, -1) -- +(0,2.5); 
  \draw[->] ( 3.5, -1) -- +(0,2.5) ;
  \draw[->] ( 2, -1) -- +(0,2.5) ;
  \draw[->] ( 1.5, -0.5) -- +(0,2);% -- +(0,2.5) ;
  \draw[->] ( 1, -0.5) -- +(0,2) node[red, midway] {$\star$}; ;% -- +(0,2.5) ;
  % \draw    ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.50,2)
  % \draw[->] ( 1.5 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1, 1.5); 
  % \fill[white] (1.25, 1.25) circle (0.5mm);
  % \draw[->] ( 1 , 1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, 1.5);
 % \draw[->] ( 1 , 1) -- (1,1.5);
  % \draw[line width= 1mm, white] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  % \draw[->] ( 1.5, -0.5) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 0.8) .. controls +(0,0.1) and + (0,-0.1) .. +(1.5, 1) .. controls +(0,0.1) and + (0,-0.1) .. +(2, 1.2) .. controls +(0,0.3) and + (0,-0.3)  .. +(0,2);% node[pos=0, red] {$\star$};
  % \draw[line width= 1mm, white] ( 1 , -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.4) .. +(0,1.9);% node[pos=0, red] {$\star$};
  % \draw[->] ( 1, -0.5) .. controls +(0,0.5) and + (0,-0.3) .. +(2.5, 1) .. controls +(0,0.3) and + (0,-0.5) .. +(0,2);% node[pos=0, red] 
  % \node[red] at (3.5, 0.5) {$\star$};
  \draw ( 1.5 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1, -0.5); 
  \fill[white] (1.25,- .75) circle (0.5mm);
  \draw ( 1 , -1) .. controls +(0,0.1) and +(0, -0.1) .. (1.5, -0.5);  
\end{scope}

==> alex_rectification.tex <==
\begin{scope}
  \draw[->] (   0, -1) -- +(0,2);
  \node at ( 0.3, 0) {.};
  \node at ( 0.5, 0) {.};
  \node at ( 0.7, 0) {.};
  \draw[->] (   1, -1) -- +(0,2);
  \draw[->] ( 1.5, -1) -- +(0,2) node[midway, red] {$\star$};
  \draw[->] (   2, -1) -- +(0,2);
  \node at ( 2.3, 0) {.};
  \node at ( 2.5, 0) {.};
  \node at ( 2.7, 0) {.};
  \draw[->] (   3, -1) -- +(0,2);
  \draw[->] ( 3.5, -1) -- +(0,2);
\end{scope}
\node at (5,0) {$\stackrel{\textrm{{rectification}}}{\longmapsto}$};
\begin{scope}[xshift= 6.5cm]
  \draw[->] (   0, -1) -- +(0,2);
  \node at ( 0.3, 0) {.};
  \node at ( 0.5, 0) {.};
  \node at ( 0.7, 0) {.};
  \draw[->] (   1, -1) -- +(0,2);
  \draw[->] (   2, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);
  \node at ( 1.8, 0) {.};
  \node at ( 2, 0) {.};
  \node at ( 2.2, 0) {.};
  \draw[->] (   3, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2); 
  \draw[->] ( 3.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(-0.5, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2);
  \draw[line width= 2mm, white] ( 1.5, -1) .. controls +(0,0.33) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.33) .. +(0,2);% node[pos=0, red] {$\star$};
  \draw[->] ( 1.5, -1) .. controls +(0,0.3) and + (0,-0.3) .. +(2, 1) .. controls +(0,0.3) and + (0,-0.3) .. +(0,2) node[pos=0, red] {$\star$};
\end{scope}

==> alex_square-R2m-diagrams.tex <==
\begin{scope}[scale = 0.5]
%  \node at (-1.7, 0) {$\beta_1:=$};
%  \node at (5.3, 0) {$\beta_2:=$};
  \begin{scope}[yshift = 4.5cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \coordinate (P2l) at (-.5, 0);
    \coordinate (P2r) at (2.5, 0);

    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->-] (C2) .. controls +(-0.5, 0.5) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    \draw[->]  (C2) .. controls +( 0.5, 0.5) and +( 0.5,-0.5).. (C3) node[pos = 0.3, scale =0.5, right] {$1$} node[midway,red] {$\star$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}

  \begin{scope}[yshift = -4.5cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \coordinate (P3l) at (-.5, 0);
    \coordinate (P3r) at (2.5, 0);
    \draw[->] (Ab) .. controls +(0, 0.5) and +(0,-0.5).. (At) node[pos=0.7, scale =0.5, left] {$1$};
    \draw[->] (Bb) .. controls +(0, 0.5) and +(0,-0.5).. (Bt) node[pos=0.7, scale =0.5, right] {$1$} node[midway,red] {$\star$};
    % \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    % \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    % \draw[->-] (C2) .. controls +(-0.5, 0.5) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    % \draw[->]  (C2) .. controls +( 0.5, 0.5) and +( 0.5,-0.5).. (C3) node[pos = 0.3, scale =0.5, right] {$1$} 
    % \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    % \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}


  \begin{scope}[xshift = -8cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \coordinate (P1t) at (2.5, 0.5);
    \coordinate (P1b) at (2.5, -0.5);
    \draw[>-] (Ab) .. controls +(0, 0.5) and +(-0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[>-] (Bb) .. controls +(0, 0.5) and +( 0.5,-0.5).. (C1) node[midway, scale =0.5, below] {$1$};
    \draw[->-] (C1) -- (C2) node[midway, scale =0.5, left] {$2$};
    \draw[->] (C2) .. controls +(-0.5, 0.5) and  +( 0,-2).. (At) node[midway, scale =0.5, left] {$1$};
    \draw[->] (C2) .. controls +( 0.5, 0.5) and  +( 0,-2).. (Bt) node[midway, scale =0.5, right] {$1$} node[pos = 0.33,red] {$\star$};
  \end{scope}

  \begin{scope}[xshift = 8cm]
    \coordinate (Ab) at (0,-3);
    \coordinate (Bb) at (2,-3);
    \coordinate (C1) at (1,-2);
    \coordinate (C2) at (1,-1);
    \coordinate (C3) at (1, 1);
    \coordinate (C4) at (1, 2);
    \coordinate (At) at (0, 3);
    \coordinate (Bt) at (2, 3);
    \coordinate (P4t) at (-0.5, 0.5);
    \coordinate (P4b) at (-0.5, -0.5);
    \draw[>-] (Ab) .. controls +(0, 2) and +(-0.5,-0.5).. (C3) node[midway, scale =0.5, left] {$1$};
    \draw[>-] (Bb) .. controls +(0, 2) and +( 0.5,-0.5).. (C3) node[midway, scale =0.5, right] {$1$} node[pos = 0.66,red] {$\star$};;
    \draw[->-] (C3) -- (C4) node[midway, scale =0.5, left] {$2$};
    \draw[->] (C4) .. controls +(-0.5, 0.5) and  +( 0,-0.5).. (At) node[midway, scale =0.5, above] {$1$};
    \draw[->] (C4) .. controls +( 0.5, 0.5) and  +( 0,-0.5).. (Bt) node[midway, scale =0.5, above] {$1$};
  \end{scope}

\draw[->] (P1t) -- (P2l) node[midway, above] {$m_1$};
\draw[->] (P1b) -- (P3l) node[midway, above] {$s_1$};
\draw[->] (P3r) -- (P4b) node[midway, above] {$m_2$};
\draw[->] (P2r) -- (P4t) node[midway, above] {$s_2$};

\end{scope}

==> alex_theta-kminus1-1-1.tex <==
%\begin{scope}
% \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (10.03, 2); 
% \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (10.03,-2); 
% \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
%\draw[draw=  gray, very thick] (15,-2) -- +(0,4);
% \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (10,2); 
% \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (10,-2); 
% \begin{scope}[xshift=2.5cm]  
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->-] (1,0) arc (0:360: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
% \end{scope}
\begin{scope}%[xshift=7.5cm]
  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
  \draw[very thin, densely dashed] (0,0) circle (1.8cm);
  \draw[->-] (40:1) arc (40:320: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k$};  
  \draw[-<-] (40:1) .. controls +(-0.3, -0.3) and +(-0.3, 0.3) .. (-40:1) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};
  \draw[-<-] (40:1) .. controls +(0.3, -0.3) and +(0.3, 0.3) .. (-40:1) node[pos = 0.5, above, sloped] {$ \scriptscriptstyle 2$} coordinate[pos=0.3] (A) coordinate[pos=0.7] (B);
  \draw[->-] (A) .. controls +(0.1,0.1) and +(-50:0.3) .. (40: 1.4)  arc (40:320:1.4) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle 1$}.. controls +(50:0.3) and +(0.1, -0.1) .. node[pos=0.1,red]{$\star$} (B); 
%  \draw[->] (-30:1) arc (-30: 30: 1) node[sloped, pos = 0.5, above] {$\scriptscriptstyle k-2$} coordinate (T); 
%  \draw    (1, 0) arc (0:-40: 1) coordinate (B);
%  \draw[ ->-] (T) arc (30: 320: 1) node[midway, right, sloped] {$\scriptscriptstyle k-1$};
%  \draw[very thick, ->-] (-30:1)  -- +(0.3,0) arc (-30:30:1cm) node[midway, right] {$\scriptscriptstyle 1$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
%  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-t+1$};
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
\end{scope}
%\end{scope}


==> alex_theta-kminus1-1.tex <==
%\begin{scope}
% \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (10.03, 2); 
% \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (10.03,-2); 
% \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
%\draw[draw=  gray, very thick] (15,-2) -- +(0,4);
% \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (10,2); 
% \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (10,-2); 
% \begin{scope}[xshift=2.5cm]  
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->-] (1,0) arc (0:360: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
% \end{scope}
\begin{scope}%[xshift=7.5cm]
  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
  \draw[very thin, densely dashed] (0,0) circle (1.5cm);
  \draw[->-] (30:1) arc (30:330: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k$};  
  \draw[-<-] (30:1) .. controls +(-0.3, -0.3) and +(-0.3, 0.3) .. (-30:1) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};
  \draw[<-] (30:1) .. controls +(0.3, -0.3) and +(0.3, 0.3) .. (-30:1) node[pos = 0.5, above, sloped] {$ \scriptscriptstyle 1$} node[midway,red]{$\star$};  
%  \draw[->] (-30:1) arc (-30: 30: 1) node[sloped, pos = 0.5, above] {$\scriptscriptstyle k-2$} coordinate (T); 
%  \draw    (1, 0) arc (0:-40: 1) coordinate (B);
%  \draw[ ->-] (T) arc (30: 320: 1) node[midway, right, sloped] {$\scriptscriptstyle k-1$};
%  \draw[very thick, ->-] (-30:1)  -- +(0.3,0) arc (-30:30:1cm) node[midway, right] {$\scriptscriptstyle 1$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
%  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-t+1$};
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
\end{scope}
%\end{scope}


==> alex_theta-kminus2-1-1-open-2.tex <==
%\begin{scope}
% \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (10.03, 2); 
% \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (10.03,-2); 
% \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
%\draw[draw=  gray, very thick] (15,-2) -- +(0,4);
% \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (10,2); 
% \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (10,-2); 
% \begin{scope}[xshift=2.5cm]  
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->-] (1,0) arc (0:360: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
% \end{scope}
\begin{scope}%[xshift=7.5cm]
  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
  \draw[very thin, densely dashed] (0,0) circle (1.8cm);
%  \draw[->-] (40:1) arc (40:320: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
%  \draw[-<-] (40:1) .. controls +(-0.3, -0.3) and +(-0.3, 0.3) .. (-40:1) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-2$};
  \draw[-<-] (30:1) .. controls +(0.3, -0.3) and +(0.3, 0.3) .. (-30:1) node[pos=0.9,red]{$\star$}   node[pos = 0.5, above, sloped] {$ \scriptscriptstyle 2$} coordinate[pos=0.3] (A) coordinate[pos=0.7] (B);
  \draw[->-] (A) .. controls +(0.1,0.1) and +(-50:0.3) .. (40: 1.4)    arc (40:320:1.4) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle 1$}.. controls +(50:0.3) and +(0.1, -0.1) .. (B); 
%  \draw[->] (-30:1) arc (-30: 30: 1) node[sloped, pos = 0.5, above] {$\scriptscriptstyle k-2$} coordinate (T); 
%  \draw    (1, 0) arc (0:-40: 1) coordinate (B);
%  \draw[ ->-] (T) arc (30: 320: 1) node[midway, right, sloped] {$\scriptscriptstyle k-1$};
%  \draw[very thick, ->-] (-30:1)  -- +(0.3,0) arc (-30:30:1cm) node[midway, right] {$\scriptscriptstyle 1$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
%  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-t+1$};
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
\end{scope}
%\end{scope}


==> alex_theta-kminus2-1-1-open.tex <==
%\begin{scope}
% \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (10.03, 2); 
% \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (10.03,-2); 
% \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
% \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
%\draw[draw=  gray, very thick] (15,-2) -- +(0,4);
% \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (10,2); 
% \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (10,-2); 
% \begin{scope}[xshift=2.5cm]  
%   \draw[very thin, densely dashed] (0,0) circle (0.25cm);
%   \draw[very thin, densely dashed] (0,0) circle (1.5cm);
%   \draw[->-] (1,0) arc (0:360: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
% \end{scope}
\begin{scope}%[xshift=7.5cm]
  \draw[very thin, densely dashed] (0,0) circle (0.25cm);
  \draw[very thin, densely dashed] (0,0) circle (1.8cm);
%  \draw[->-] (40:1) arc (40:320: 1cm) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-1$};  
%  \draw[-<-] (40:1) .. controls +(-0.3, -0.3) and +(-0.3, 0.3) .. (-40:1) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle k-2$};
  \draw[-<-] (30:1) .. controls +(0.3, -0.3) and +(0.3, 0.3) .. (-30:1) node[pos = 0.5, above, sloped] {$ \scriptscriptstyle 2$} coordinate[pos=0.3] (A) coordinate[pos=0.7] (B);
  \draw[->-] (A) .. controls +(0.1,0.1) and +(-50:0.3) .. (40: 1.4)  arc (40:320:1.4) node[pos = 0.5, below, sloped] {$ \scriptscriptstyle 1$}.. controls +(50:0.3) and +(0.1, -0.1) .. node[pos=0.1,red]{$\star$} (B); 
%  \draw[->] (-30:1) arc (-30: 30: 1) node[sloped, pos = 0.5, above] {$\scriptscriptstyle k-2$} coordinate (T); 
%  \draw    (1, 0) arc (0:-40: 1) coordinate (B);
%  \draw[ ->-] (T) arc (30: 320: 1) node[midway, right, sloped] {$\scriptscriptstyle k-1$};
%  \draw[very thick, ->-] (-30:1)  -- +(0.3,0) arc (-30:30:1cm) node[midway, right] {$\scriptscriptstyle 1$} -- + (-0.3, 0);
%.. controls +(0.3,0.1) and +(-110:0.4cm) .. (-20:0.9cm ) arc (-20:20: 1cm) node[midway, right]{$\scriptscriptstyle d-1$} .. controls +(110:0.2cm) and  +(0.3,-0.1)  .. (60:1);
%  \draw[ ->-] (B)  .. controls +(-0.1,0.5) and +(-0.1,-0.5 ) .. (T) node [pos = 0.5, above, sloped] {$\scriptscriptstyle k-d-t+1$};
  %\node[red] at (0.75,0) {$\star$}; %circle (0.03cm);
\end{scope}
%\end{scope}


==> alex_trefoil-cube.tex <==
\begin{scope}[scale = 0.8]
  \node (OOO) at (-6, 0) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 1);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 1) node [pos = 0, red] {$\star$};
    \draw[very thick, gray] (0, -2.5) -- +(0,1);
    \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0, -0.5) -- +(0,1);
    \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 2.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 1);
    \draw ( 0, 2.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 1);
    \node[scale = 0.6, blue!50!black] at (0, 1) {$x_2$};
    \node[scale = 0.6, blue!50!black] at (0,-1) {$x_1$};
  \end{tikzpicture}
  };
 

    \node (IOO) at (-2.5, 4) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 1);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 1) node [pos = 0, red] {$\star$};
    \draw[very thick, gray] (0, -2.5) -- +(0,1);
    \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 3);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 3);
    % \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 3);
    \draw ( 0, 0.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 3);
    \node[scale = 0.6, blue!50!black] at (0,-1) {$y_1$};
  \end{tikzpicture}
  };
  \node (OIO) at (-1.5, 0) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 1);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 1) node [pos = 0, red] {$\star$};
    \draw[very thick, gray] (0, -2.5) -- +(0,1);
    \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 3);
    \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 3);
    % \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 2.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 1);
    \draw ( 0, 2.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 1);
    \node[scale = 0.6, blue!50!black] at (0,0) {$y_2$};
  \end{tikzpicture}
  };

  \node (OOI) at (-2.5, -4) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 3);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 3) node [pos = 0, red] {$\star$};
%    \draw[very thick, gray] (0, -2.5) -- +(0,1);
%    \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
%    \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0, -0.5) -- +(0,1);
    \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 2.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 1);
    \draw ( 0, 2.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 1);
    \node[scale = 0.6, blue!50!black] at (0,1) {$y_3$};
  \end{tikzpicture}
  };

   \node (IOI) at (1.5, 0) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 3);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 3) node [pos = 0, red] {$\star$};
    % \draw[very thick, gray] (0, -2.5) -- +(0,1);
    % \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
     \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 3);
    \draw ( 0, 0.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 3);
  \end{tikzpicture}
  };

   \node (IIO) at (2.5, 4) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 1);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 1) node [pos = 0, red] {$\star$};
    \draw[very thick, gray] (0, -2.5) -- +(0,1);
    % \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 5);
    \draw ( 0, -1.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 5);
  \end{tikzpicture}
  };

   \node (OII) at (2.5, -4) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 5);
    \draw ( 0.4, -3.5) .. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 5) node [pos = 0, red] {$\star$};
    % \draw[very thick, gray] (0, -2.5) -- +(0,1);
    % \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    \draw[very thick, gray] (0,  1.5) -- +(0,1);
    \draw ( 0, 2.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 1);
    \draw ( 0, 2.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 1);
  \end{tikzpicture}
  };

  \node (III) at (6, 0) {
  \begin{tikzpicture}[xscale=0.7, yscale=0.4]
    \draw (-0.4, -3.5) -- +(0,7);% .. controls +(0, 0.2) and +(-0.5, -0.2) .. +( 0.4, 5);
    \draw ( 0.4, -3.5) -- + (0,7)%.. controls +(0, 0.2) and +( 0.5, -0.2) .. +(-0.4, 5)
    node [pos = 0, red] {$\star$};
    % \draw[very thick, gray] (0, -2.5) -- +(0,1);
    % \draw ( 0, -1.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, -1.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0, -0.5) -- +(0,1);
    % \draw ( 0, 0.5) .. controls +(-0.5, 0.2) and +(-0.5, -0.2) .. +(0, 1);
    % \draw ( 0, 0.5) .. controls +( 0.5, 0.2) and +( 0.5, -0.2) .. +(0, 1);
    % \draw[very thick, gray] (0,  1.5) -- +(0,1);
    % \draw ( 0, 2.5) .. controls +(-0.5, 0.2) and +(-0, -0.2) .. +(-0.4, 1);
    % \draw ( 0, 2.5) .. controls +(+0.5, 0.2) and +( 0, -0.2) .. +( 0.4, 1);
  \end{tikzpicture}
  };

  \node [below = -0.2cm of OOO, blue!50!black, scale =0.6] {$(1, x_1, x_2, x_1x_2)$} ;
  \node [below = -0.2cm of IOO, blue!50!black, scale =0.6] {$(1_1, y_1)$} ;
  \node [below = -0.2cm of OIO, blue!50!black, scale =0.6] {$(1_2, y_2)$} ;
  \node [below = -0.2cm of OOI, blue!50!black, scale =0.6] {$(1_3, y_3)$} ;
  \node [below = -0.2cm of IIO, blue!50!black, scale =0.6] {$(1_4)$} ;
  \node [below = -0.2cm of IOI, blue!50!black, scale =0.6] {$(1_5)$} ;
  \node [below = -0.2cm of OII, blue!50!black, scale =0.6] {$(1_6)$} ;


  \node [above = -0.1cm of OOO, orange!50!black, scale =0.6] {$t^0q^0$} ;
  \node [above = -0.1cm of IOO, orange!50!black, scale =0.6] {$t^1q^{-1}$} ;
  \node [above = -0.1cm of OIO, orange!50!black, scale =0.6] {$t^1q^{-1}$} ;
  \node [above = -0.1cm of OOI, orange!50!black, scale =0.6] {$t^1q^{-1}$} ;
  \node [above = -0.1cm of IIO, orange!50!black, scale =0.6] {$t^2q^{-2}$} ;
  \node [above = -0.1cm of IOI, orange!50!black, scale =0.6] {$t^2q^{-2}$} ;
  \node [above = -0.1cm of OII, orange!50!black, scale =0.6] {$t^2q^{-2}$} ;
  \node [above = -0.1cm of III, orange!50!black, scale =0.6] {$t^3q^{-3}$} ;

  
  \draw[->] (OOO) -- (OOI);
  \draw[->] (OOO) -- (OIO);
  \draw[->] (OOO) -- (IOO);
  \draw[->] (OOI) -- (OII) node[midway, green!50!black] {$\bullet$};
  \draw[->] (OOI) -- (IOI) node[midway, green!50!black] {$\bullet$};
  \draw[->] (OIO) -- (OII);
  \draw[->] (OIO) -- (IIO) node[midway, green!50!black] {$\bullet$};
  \draw[->] (IOO) -- (IOI);
  \draw[->] (IOO) -- (IIO);
  \draw[->] (OII) -- (III);
  \draw[->] (IOI) -- (III) node[midway, green!50!black] {$\bullet$};
  \draw[->] (IIO) -- (III); 
\end{scope}

==> alex_xi-circ-m-and-s.tex <==
%\node at (-2,0) {$c:=$};
\begin{scope} [yscale =0.8]
\tdplotsetmaincoords{-20}{-90}
\begin{scope}[tdplot_main_coords]


  \draw[very thin, densely dashed] (-1, -1,0)  -- (-1, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1, 0.5, 0) -- (-1, 1, 0);coordinate[pos =1] (B);
  \draw (-1, -1, 0) .. controls +(2,0,0) and + (2,0,0) .. (-1, 1,0);
  \draw[very thin, densely dashed] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1, -1.6, -0.3) ;% -- +(2,0,0;)
  \draw  (-1, -1.6, -0.3) -- +(2,0,0);
  \draw[very thin, densely dashed] (-1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1,  1.6,  0.3);% -- +(2,0,0);
  \draw (-1,  1.6,  0.3) -- +(2,0,0);
  \draw ( 1,  1.6,  0.3) -- (1, -1.4, 0.3);
  \draw ( 0.8,  1.4,  -0.3) -- ( 1,  1.4,  -0.3) -- (1, -1.6, -0.3);
  % \draw ( 1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. ( 1,  1.6,  0.3);% -- +(2,0,0);
  \draw[white, thick] (-1, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1, -1.4, -0.28);
 \draw[densely dotted, very thin] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1, -1.4, -0.28);
  %\draw (1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (1, -1.6, -0.3);
  \draw[very thin, densely dashed] (-1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1, -1.4, +0.3);% -- +(2,0,0);
  \draw (-1, -1.4, +0.3) -- +(2,0,0);
  \draw[densely dotted, very thin] (-1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1, 1.4, -0.3);
  \draw[densely dotted] (-1, 1.4, -0.3) -- +(1.8,0,0);
  %\draw (1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (1, 1.4, -0.3) -- +(-.2,0,0);
  %\draw ( 1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. ( 1, -1.4, +0.3);
  \draw (-1, -0.5, 0) .. controls +(1,0, 0) and +(1, 0, 0) .. (-1, 0.5, 0);
  \draw[densely dotted, very thin] (-1, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1, 0.5, 0);




  \draw (-1, -0.5, 0) .. controls +(-0.5,0, 0) and +(-0.5, 0, 0) .. (-1, -1, 0);
  \draw (-1, 0.5, 0) -- (-1.8, 0.5, 0); 
  \draw (-1, 1, 0) -- (-1.8, 1, 0); 
%  \draw[very thin] (-1.8, -1,0)  -- (-1.8, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1.8, 0.5, 0) -- (-1.8, 1, 0); 
  \draw (-1.8, 0.5, 0) -- (-1.8, 1, 0); 
  \draw (-1.8, -1.4, -0.3) -- (-1.8, -1.6, -0.3) -- (-1, -1.6, -0.3);
  \draw (-1.8, -1.4,  0.3) -- (-1, -1.4,  0.3);% -- (-1, -1.6, -0.3);
  \draw (-1.8,  1.6,  0.3) -- (-1,  1.6,   0.3);% -- (-1, -1.6, -0.3);
  \draw[densely dotted] (-1.8, 1.4,  -0.3) -- (-1, 1.4, -0.3);% -- (-1, -1.6, -0.3);
%  \draw[very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1.8, -1.6, -0.3);% -- +(2,0,0);
  \draw (-1.8,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1.8,  1.6,  0.3);% -- +(2,0,0);
 % \draw[white, thick] (-1.8, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1.8, -1.4, -0.28);
  \draw[densely dotted] (-1.8,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1.8, 1.4, -0.3);
%  \draw[densely dotted, very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1.8, -1.4, -0.28);
%  \draw[very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1.8, -1.4, +0.3);
  %\draw[densely dotted, very thin] (-1.8, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1.8, 0.5, 0);
  \draw[densely dotted] (-1.8, 0.5, 0) .. controls +(0,-0.1, -0.3) and +(0, 0.5, 0) .. (-1.8, -1.6, -0.3);
  \draw (-1.8, 0.5, 0) .. controls +(0,-0.1,  0.3) and +(0, 0.5, 0) .. (-1.8, -1.4, 0.3);
%  \draw[thick, gray, <-] (A) -- +(0, -1) node[black, right] {$\beta_1$};
%  \draw[thick, gray, <-] (B) -- +(0, -1) node[black, right] {$\beta_2'$};
\end{scope}


\begin{scope} [xshift = 5cm]
\tdplotsetmaincoords{-20}{-90}
\begin{scope}[tdplot_main_coords]


  %\draw[very thin, densely dashed] (-1, -1,0)  -- (-1, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1, 0.5, 0) -- (-1, 1, 0);coordinate[pos =1] (B);
%  \draw (-1, -1, 0) .. controls +(2,0,0) and + (2,0,0) .. (-1, 1,0);
 % \draw[very thin, densely dashed] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1, -1.6, -0.3) ;% -- +(2,0,0;)
  \draw  (-1, -1.6, -0.3) -- +(2,0,0);
 % \draw[very thin, densely dashed] (-1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1,  1.6,  0.3);% -- +(2,0,0);
  \draw (-1,  1.6,  0.3) -- +(2,0,0);
  \draw ( 1,  1.6,  0.3) -- (1, -1.4, 0.3);
  \draw ( 0.8,  1.4,  -0.3) -- ( 1,  1.4,  -0.3) -- (1, -1.6, -0.3);
  % \draw ( 1,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. ( 1,  1.6,  0.3);% -- +(2,0,0);
 % \draw[white, thick] (-1, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1, -1.4, -0.28);
 %\draw[densely dotted, very thin] (-1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1, -1.4, -0.28);
  %\draw (1, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (1, -1.6, -0.3);
  %\draw[very thin, densely dashed] (-1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1, -1.4, +0.3);% -- +(2,0,0);
  \draw (-1, -1.4, +0.3) -- +(2,0,0);
%  \draw[densely dotted, very thin] (-1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1, 1.4, -0.3);
  \draw[densely dotted] (-1, 1.4, -0.3) -- +(1.8,0,0);
  %\draw (1,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (1, 1.4, -0.3) -- +(-.2,0,0);
  %\draw ( 1, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. ( 1, -1.4, +0.3);
  %\draw (-1, -0.5, 0) .. controls +(1,0, 0) and +(1, 0, 0) .. (-1, 0.5, 0);
%  \draw[densely dotted, very thin] (-1, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1, 0.5, 0);




%  \draw (-1, -0.5, 0) .. controls +(-0.5,0, 0) and +(-0.5, 0, 0) .. (-1, -1, 0);
  \draw (-1.8, 0.5, 0) .. controls + (0.7, 0,0) and + (0.7, 0,0) .. (-1.8, 1, 0); 
 % \draw (-1, 1, 0) -- (-1.8, 1, 0); 
%  \draw[very thin] (-1.8, -1,0)  -- (-1.8, -0.5, 0) coordinate[pos=0] (A)  .. controls +(0,0.5, 0.5) and +(0, -0.5, 0.5) .. (-1.8, 0.5, 0) -- (-1.8, 1, 0); 
  \draw (-1.8, 0.5, 0) -- (-1.8, 1, 0); 
  \draw (-1.8, -1.4, -0.3) -- (-1.8, -1.6, -0.3) -- (-1, -1.6, -0.3);
  \draw (-1.8, -1.4,  0.3) -- (-1, -1.4,  0.3);% -- (-1, -1.6, -0.3);
  \draw (-1.8,  1.6,  0.3) -- (-1,  1.6,   0.3);% -- (-1, -1.6, -0.3);
  \draw[densely dotted] (-1.8, 1.4,  -0.3) -- (-1, 1.4, -0.3);% -- (-1, -1.6, -0.3);
%  \draw[very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.25, 0) .. (-1.8, -1.6, -0.3);% -- +(2,0,0);
  \draw (-1.8,  1, 0) .. controls  +(0,  0.25,  0.25) and + (0,-0.25, 0) .. (-1.8,  1.6,  0.3);% -- +(2,0,0);
 % \draw[white, thick] (-1.8, -1.01, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.07) .. (-1.8, -1.4, -0.28);
  \draw[densely dotted] (-1.8,  1, 0) .. controls  +(0,  0.25, -0.25) and + (0,-0.25, 0) .. (-1.8, 1.4, -0.3);
%  \draw[densely dotted, very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, -0.25) and + (0,0.2, 0.02) .. (-1.8, -1.4, -0.28);
%  \draw[very thin] (-1.8, -1, 0) .. controls  +(0, -0.25, +0.25) and + (0,0.25, 0) .. (-1.8, -1.4, +0.3);
  %\draw[densely dotted, very thin] (-1.8, -0.5, 0) .. controls +(0,0.5, -0.5) and +(0, -0.5, -0.5) .. (-1.8, 0.5, 0);
  \draw[densely dotted] (-1.8, 0.5, 0) .. controls +(0,-0.1, -0.3) and +(0, 0.5, 0) .. (-1.8, -1.6, -0.3);
  \draw (-1.8, 0.5, 0) .. controls +(0,-0.1,  0.3) and +(0, 0.5, 0) .. (-1.8, -1.4, 0.3);
%  \draw[thick, gray, <-] (A) -- +(0, -1) node[black, right] {$\beta_1$};
%  \draw[thick, gray, <-] (B) -- +(0, -1) node[black, right] {$\beta_2'$};
\end{scope}




\end{scope}

\end{scope}


==> cef_signsofcircles.tex <==
\begin{scope}[xshift = 0cm]
 \draw[gray] (0,0) -- +(0:1)  node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {negative};
\end{scope}

 \begin{scope}[xshift = -3cm]
  \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
  \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
  \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
  \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
  \node at (0, -1.5) {negative};
 \end{scope}

\begin{scope}[xshift = -9cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
 \node at (0, -1.5) {positive};
\end{scope}

\begin{scope}[xshift = -6cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
 \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {positive};
\end{scope}



==> sym_MOYvertex.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\begin{scope}[xshift = 5cm]
  \draw[-<] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[<-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
\draw[<-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\end{scope}
\end{scope}

==> sym_closebraidlike.tex <==
\begin{scope}[scale=0.5]
\begin{scope}
  \draw (-0.1,0) -- (3.1,0) -- (3.1,3) -- (-0.1,3) --cycle;
  \draw (0,0) -- +(0,-0.2);
  \draw (1,0) -- +(0,-0.2);
  \draw (2,0) -- +(0,-0.2);
  \draw (3,0) -- +(0,-0.2);
  \draw (0,3) -- +(0, 0.2);
  \draw (1,3) -- +(0, 0.2);
  \draw (2,3) -- +(0, 0.2);
  \draw (3,3) -- +(0, 0.2);
  \node at (1.5,1.5) {$\Gamma$};
\end{scope}
\node at (5,1.5) {$\rightsquigarrow$};
\begin{scope}[xshift= 9cm, yshift=1.5cm]
\draw (-170:0.95) arc (-170:170:0.95) -- ++(170:1.6) arc (170: -170:2.55) -- cycle;
\draw (-170:1) arc (-170:-190:1);
\draw (-170:1.5) arc (-170:-190:1.5);
\draw (-170:2) arc (-170:-190:2);
\draw (-170:2.5) arc (-170:-190:2.5);
\node at (0,0) {$\widehat{\Gamma}$};
\end{scope}
\end{scope}


==> sym_exampleMOY.tex <==
\begin{scope}
\coordinate (B1) at (1, 0);
\coordinate (B2) at (2, 0);
\coordinate (B3) at (3, 0);
\coordinate (B4) at (4, 0);
\coordinate (T1) at (1.5, 4);
\coordinate (T2) at (2.5, 4);
\coordinate (T3) at (3.5, 4);
\coordinate (A1) at (1.5,0.5);
\coordinate (A2) at (2,1.5);
\coordinate (A3) at (2.5,2.5);
\coordinate (A4) at (3,3);
\coordinate (A5) at (3,3.5);
\draw[->-]  (B1) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$2$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.5) and + (0, -0.2) .. (A2) node[midway,left] {$1$};
\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$5$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A3) node[midway,left] {$6$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.5) .. (T1) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,below] {$2$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$4$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[midway,left] {$3$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[midway,right] {$1$};
\end{scope}



\begin{scope}[xshift= 6cm]
\coordinate (B1) at (1.5, 0);
\coordinate (B2) at (2.5, 0);
\coordinate (B3) at (3.5, 0);
\coordinate (T1) at (1, 4);
\coordinate (T2) at (2, 4);
\coordinate (T3) at (3, 4);
\coordinate (T4) at (4, 4);
\coordinate (A1) at (3,0.5);
\coordinate (A2) at (3,1.3);
\coordinate (A3) at (1.5,1.5);
\coordinate (A4) at (2.5,2.5);
\coordinate (A5) at (2.5,3);
\draw[->-]  (B1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3) node[midway,left] {$4$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$1$};
%\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0.2,0) and + (0, -0.2) .. (A4) node[midway,left] {$6$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,left] {$1$};
\draw[->-]  (T1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3) node[midway,left] {$2$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (T4) node[midway,left] {$3$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$7$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[midway,left] {$2$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[midway,right] {$5$};
\end{scope}



\begin{scope}[xshift=12cm, yscale =0.5]
\coordinate (B1) at (1, 0);
\coordinate (B2) at (2, 0);
\coordinate (B3) at (3, 0);
\coordinate (B4) at (4, 0);
\coordinate (T1) at (1.5, 4);
\coordinate (T2) at (2.5, 4);
\coordinate (T3) at (3.5, 4);
\coordinate (A1) at (1.5,0.5);
\coordinate (A2) at (2,1.5);
\coordinate (A3) at (2.5,2.5);
\coordinate (A4) at (3,3);
\coordinate (A5) at (3,3.5);
\draw[->-]  (B1) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$2$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.5) and + (0, -0.2) .. (A2) node[midway,left] {$1$};
\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$5$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A3) node[midway,left] {$6$};
\draw[->-]   (A3) .. controls +(0,0.2) and + (0, -0.5) .. (T1) node[left] {$4$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,below] {$2$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$4$};
\draw[->-]   (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[left] {$3$};
\draw[->-]   (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[right] {$1$};
\end{scope}


\begin{scope}[xshift= 12cm, yshift=2cm, yscale =0.5]
\coordinate (B1) at (1.5, 0);
\coordinate (B2) at (2.5, 0);
\coordinate (B3) at (3.5, 0);
\coordinate (T1) at (1, 4);
\coordinate (T2) at (2, 4);
\coordinate (T3) at (3, 4);
\coordinate (T4) at (4, 4);
\coordinate (A1) at (3,0.5);
\coordinate (A2) at (3,1.3);
\coordinate (A3) at (1.5,1.5);
\coordinate (A4) at (2.5,2.5);
\coordinate (A5) at (2.5,3);
\draw       (B1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3);% node[midway,left] {$4$};
\draw       (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1);% node[midway,above] {$3$};
\draw       (B3) .. controls +(0,0.2) and + (0, -0.2) .. (A1);% node[midway,above] {$1$};
%\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and +(0, -0.2) .. (A2) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0.2,0) and +(0, -0.2) .. (A4) node[midway,left] {$6$};
\draw[->-]  (A2) .. controls +(0,0.2) and +(0, -0.2) .. (A4) node[midway,left] {$1$};
\draw[->-]  (T1) .. controls +(0,0.2) and +(-0.2, 0) .. (A3) node[midway,left] {$2$};
\draw[->-]  (A2) .. controls +(0,0.3) and +(0, -0.3) .. (T4) node[midway,left] {$3$};
\draw[->-]  (A4) .. controls +(0,0.2) and +(0, -0.2) .. (A5) node[midway,left] {$7$};
\draw[->-]  (A5) .. controls +(0,0.2) and +(0, -0.2) .. (T2) node[midway,left] {$2$};
\draw[->-]  (A5) .. controls +(0,0.2) and +(0, -0.2) .. (T3) node[midway,right] {$5$};
\end{scope}




==> sym_examplevinyl.tex <==
\begin{scope}
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[->-] (O) circle (2.2cm);
  \draw[->-] (I1) arc (90:180:2.2)  node[midway, right] {$1$};
  \draw[->-] (I2) arc (180:225:2.2)  node[midway, left] {$6$};
  \draw[->-] (I3) arc (-135:-90:2.2)  node[pos=0.6, above] {$4$};;
  \draw[->-] (I4) arc (-90:90:2.2) node[midway, right] {$2$};
  %\draw[->] (O) circle (3.8cm);
  \draw[->-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right] {$3$};
  \draw[->-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right] {$4$};
  \draw[->-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above] {$1$};
  \draw[->-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, left] {$5$};
  \draw[->-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below] {$2$};
  \draw[->-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above] {$2$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above] {$1$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above] {$1$};
  \draw[->-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right] {$5$};
  \draw[->-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[->-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right] {$2$};
\end{scope}

==> sym_tubeexample.tex <==
\begin{scope}[yscale =0.5]
\begin{scope}[yshift=4cm]
\coordinate (A) at (-70:1.25 );
\coordinate (A2) at (-110:1.25 );
\end{scope}
\begin{scope}[yshift=2cm]
\coordinate (B) at (-135:1.25);
\coordinate (B2) at (-45:1.25);
\end{scope}
\draw[dashed] (0, -3) -- (0,7);
\draw (-2,0) arc (-180:0:2cm and 2cm);
\draw[dotted] (-2,0) arc (180:0:2cm and 2cm);
\draw[dotted] (0,0) circle (0.5cm and 0.5cm);
\draw (-2, 0) -- +(0,4);
\draw ( 2, 0) -- +(0,4);
\draw[dotted] ( -0.5, 0) -- +(0,4);
\draw[dotted] ( +0.5, 0) -- +(0,4);
\draw[red!50!black, thick] (1.25,0) arc (0:360:1.25cm) node[above, pos =0.8, font= \tiny] {\tiny{$2$}};
\draw[thick] (1.25,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-360:1.25cm); 
\fill[red, opacity =0.3] (-1.25,0) arc (180:0:1.25cm) -- +(0,2) arc (0:180:1.25cm) --cycle; 
\fill[red, opacity =0.3] (-1.25,0) arc (-180:0:1.25cm) -- +(0,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-180:1.25cm) -- cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(0.5,2) arc (0:180:1.75cm) --cycle; 
\fill[blue, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(-0.5,2) arc (0:180:0.75cm) --cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0. 5,-0.5) and +(0,-0.5) .. (-1.75, 4) -- cycle;
\fill[green, opacity=0.3] (1.25,2) arc (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 5,-0.5) and +(0,-0.5) .. (1.75, 4) -- cycle;
\fill[blue, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0.3, +0.3) and +(0,-0.3) .. (-0.75, 4) -- cycle;
\fill[blue, opacity=0.3] (1.25,2) arc      (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) -- cycle;
\draw[thick,blue!50!black] (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) node[midway, below, font = \tiny] {$1$}  arc (0:180:0.75) .. controls +(0,-0.3) and +(-0.3, 0.3) .. (A2); 
\draw[thick,green!50!black] (A)  .. controls +(0.5,-0.5) and +(0,-0.5) .. (1.75, 4) arc (0:180:1.75) node[pos=0.4, below, font= \tiny] {$1$} .. controls +(0,-0.5) and +(-0.5, -0.5) .. (A2); 
\draw (0,4) circle (2cm and 2cm);
\draw (0,4) circle (0.5cm and 0.5cm);
\end{scope}
